GPT4SGG: Synthesizing Scene Graphs from Holistic and Region-specific Narratives

Training Scene Graph Generation (SGG) models with natural language captions has become increasingly popular due to the abundant, cost-effective, and open-world generalization supervision signals that natural language offers. However, such unstructured caption data and its processing pose significant challenges in learning accurate and comprehensive scene graphs. The challenges can be summarized as three aspects: 1) traditional scene graph parsers based on linguistic representation often fail to extract meaningful relationship triplets from caption data. 2) grounding unlocalized objects of parsed triplets will meet ambiguity issues in visual-language alignment. 3) caption data typically are sparse and exhibit bias to partial observations of image content. Aiming to address these problems, we propose a divide-and-conquer strategy with a novel framework named \textit{GPT4SGG}, to obtain more accurate and comprehensive scene graph signals. This framework decomposes a complex scene into a bunch of simple regions, resulting in a set of region-specific narratives. With these region-specific narratives (partial observations) and a holistic narrative (global observation) for an image, a large language model (LLM) performs the relationship reasoning to synthesize an accurate and comprehensive scene graph. Experimental results demonstrate \textit{GPT4SGG} significantly improves the performance of SGG models trained on image-caption data, in which the ambiguity issue and long-tail bias have been well-handled with more accurate and comprehensive scene graphs.

==> pics/eg_comp.tex <==
\begin{figure}[ht]
    \centering
    \definecolor{colorbg@intro}{RGB}{240,240,240}
    \definecolor{colorfillednode@intro}{RGB}{150, 150, 200}
    \resizebox{\textwidth}{!}
    {
    \begin{tikzpicture}[
        node distance=1cm and 0.4cm,
        auto, 
        filled node/.style={circle, draw, thick,                        fill=colorfillednode@intro, scale=0.7},
        group style/.style={
            minimum width=1in,
            minimum height=1in,
            inner sep=0pt,
        }, 
        group style2/.style={
            minimum width=1.2in,
            minimum height=1in,
            inner sep=0pt,
        },
        every node/.style={scale=1.0}
    ]

%%%%%%%%%%%%%%%%%%
\begin{scope}[local bounding box=content01]
\node (img0) [inner sep=0pt] {\includegraphics[width=1.2in]{pics/244476}};
\node (img0text) [below=of img0, yshift=11mm, align=center, text width=1.5in] {\scriptsize a baby sitting \\[-4pt] in a high chair};
\end{scope} 

\begin{scope}[local bounding box=content51] 
\node (img5) [below =of img0, yshift=3mm, inner sep=0pt, outer sep=0pt]{\includegraphics[width=1.2in]{pics/296318}};
\node (img5text) [below=of img5, yshift=11mm, align=center, text width=1.5in] {\scriptsize a herd of giraffes\\[-4pt] in a field};
\end{scope}
%%%%%%%% group11
\begin{scope}[local bounding box=content11] 
\node (img1) [below =of img5, yshift=3mm, inner sep=0pt]{\includegraphics[width=1.2in]{pics/539238}};
\node (img1text) [below=of img1, yshift=11mm, align=center, text width=1.5in] {\scriptsize a woman holding a  baby\\[-4pt] and a dog near a pool};
\end{scope}
 
% group 21
\node (img2) [below =of img1, yshift=3mm, inner sep=0pt]
{\includegraphics[width=1.2in]{pics/389772}};
\node (img2text)[below=of img2, yshift=11mm, align=center, text width=1.5in] {\scriptsize a man and a woman\\[-4pt]  holding tennis rackets};
%%%% group 31
\node (img3) [below =of img2, yshift=3mm, inner sep=0pt]
{\includegraphics[width=1.2in]{pics/337019}};
\node (img3text) [below=of img3, yshift=11mm, align=center, text width=1.5in] {\scriptsize a baseball player is \\[-4pt]swinging a bat at a ball};
%%%%%%% group 41 
\begin{scope}[local bounding box=content41, inner sep=0pt]
\node (img4) [below =of img3, yshift=3mm]
{\includegraphics[width=1.2in]{pics/289682}};
\node (img4text) [below=of img4, yshift=10mm, align=center, text width=1.5in] {\scriptsize a group of people on\\[-4pt] skis going up a hill};
\end{scope} 
%%%%%% 

%%%%%%% group 02
\begin{scope}[local bounding box=content02]
\node[filled node, right =of img0, xshift=8mm, yshift=8mm] (person2@0) {};
\node  [above=of person2@0, yshift=-10mm] {\scriptsize person.2}; 

\node[filled node, right =of person2@0, xshift=20mm] (cake3@0) {};
\node  [above=of cake3@0, yshift=-9.5mm] {\scriptsize cake.3}; 

\node[filled node, below =of cake3@0, yshift=4mm] (table1@0) {};
\node  [below=of table1@0, yshift=10mm, align=center] {\scriptsize dinning\\[-4pt]\scriptsize table.1}; 

\node[filled node, below =of person2@0, yshift=4mm] (chair4@0) {};
\node  [below=of chair4@0, yshift=10mm] {\scriptsize chair.4}; 

\draw [->, thick, >=stealth] (person2@0) -- node[midway, sloped, above, rotate=90, yshift=-2mm] {\scriptsize sitting on} (chair4@0);
\draw [->, thick, >=stealth] (person2@0) -- node[midway, sloped, above] {\scriptsize with} (cake3@0);
\draw [->, thick, >=stealth] (table1@0) -- node[midway, sloped, above] {\scriptsize with} (cake3@0);
\end{scope}
\begin{scope}[local bounding box=content03]
    \node[filled node, right =of content02, xshift=6.7mm, yshift=0mm] (baby@0) {};
    \node  [below=of baby@0, yshift=10mm] {\scriptsize baby}; 

    \node[filled node, right =of baby@0, xshift=15mm] (chair@0) {};
    \node  [below=of chair@0, yshift=10.5mm] {\scriptsize {chair} }; 
 \draw [->, thick, >=stealth] (baby@0) -- node[midway, sloped, above, align=left] {\scriptsize sitting in} (chair@0);   
\end{scope}
\begin{scope}[local bounding box=content04]
    \node[filled node, right =of content03, xshift=7.5mm, yshift=1mm] (baby@0) {};
    \node  [below=of baby@0, yshift=10mm] {\scriptsize baby}; 

    \node[filled node, right =of baby@0, xshift=15mm] (chair@0) {};
    \node  [below=of chair@0, yshift=10.5mm] {\scriptsize {chair} }; 
 \draw [->, thick, >=stealth] (baby@0) -- node[midway, sloped, above, align=left] {\scriptsize sitting in} (chair@0);   
\end{scope}


%%%% group 12
\begin{scope}[local bounding box=content12]
\node (dt8text) [align=left, right =of img1, xshift=-4mm, yshift=-6mm] {\scriptsize dinning\\[-3pt]\scriptsize  table.8}; 
\node (dt8) [filled node, right=of dt8text, xshift=-6mm] (dt8) {};
\node (handbag7) [filled node, below right =of dt8, yshift=3mm] (handbag7) {};
\node (handbag7text) [left=of handbag7, xshift=5mm] {\scriptsize hand bag.7}; 
\node [filled node, above right =of dt8, yshift=-3mm] (um6) {};
\node (um6text) [above=of um6, yshift=-8.8mm, xshift=-5mm] {\scriptsize umbrella.6}; 
\node[filled node, right =of um6, xshift=5mm] (person5) {};
\node (p5text) [above=of person5, yshift=-9mm] {\scriptsize person.5}; 
\node[filled node, below right =of person5, yshift=5mm] (person4) {};
\node (p4text) [below=of person4, yshift=10mm] {\scriptsize person.4}; 

\draw [->, thick, >=stealth] (handbag7) -- node[midway, sloped, above] {\scriptsize on} (dt8);
\draw [->, thick, >=stealth] (um6) -- node[midway, sloped, above] {\scriptsize covering} (dt8);
\draw [->, thick, >=stealth] (person5) -- node[midway, sloped, above] {\scriptsize under} (um6);
\draw [->, thick, >=stealth] (person4) -- node[midway, sloped, above] {\scriptsize holding} (person5);
\end{scope}

%%%%%%%%%%%%%% group 13
\begin{scope}[local bounding box=content13]
\node  (woman@13) [filled node, right=of content12, yshift=-1mm, xshift=1.5mm]  {};
\node  (womantext@13) [below=of woman@13, yshift=9.5mm, xshift=-1mm] {\scriptsize woman}; 

\node[filled node, above  right =of woman@13, xshift=8mm,  yshift=-3mm] (dog) {};
\node  [left=of dog, xshift=5mm, yshift=2mm] {\scriptsize dog}; 

\node (baby@13) [filled node, below right =of woman@13, xshift=8mm,  yshift=3mm]  {};
\node   [left=of baby@13, xshift=5mm, align=left] {\scriptsize baby}; 

\node (pool@13) [filled node, below right =of dog, xshift=8mm,  yshift=3mm]  {};
\node  [left=of pool@13, xshift=5mm, align=left] {\scriptsize pool}; 

\draw [->, thick, >=stealth] (woman@13) -- node[midway, sloped, above] {\scriptsize holding} (baby@13);
\draw [->, thick, >=stealth, color=red] (woman@13) -- node[midway, sloped, above] {\scriptsize holding} (dog);
\draw [->, thick, >=stealth] (dog) -- node[midway, sloped, above] {\scriptsize near} (pool@13);
\end{scope}
 

%%%%%% group 14 
\begin{scope}[local bounding box=content14]
\node  [filled node, right=of content13, xshift=4mm, yshift=-1.5mm] (woman1)  {};
\node (woman@14) [below=of woman1, yshift=9.5mm, xshift=-2mm] {\scriptsize woman}; 

\node[filled node, above  right =of woman1, xshift=-2mm,  yshift=-3mm] (dog1) {};
\node  [left=of dog1, xshift=5mm, yshift=2mm] {\scriptsize dog}; 

\node[filled node, below right =of woman1, xshift=8mm,  yshift=3mm] (baby1) {};
\node  (baby@14) [left=of baby1, xshift=5mm, align=left] {\scriptsize baby}; 

\node (pool@14) [filled node, below right =of dog1, xshift=8mm,  yshift=3mm]  {};
\node   [left=of pool@14, xshift=5mm, align=left] {\scriptsize pool};     

\draw [->, thick, >=stealth] (woman1) -- node[midway, sloped, above] {\scriptsize holding} (baby1);
\draw [->, thick, >=stealth] (dog1) -- node[midway, sloped, above] {\scriptsize near} (pool@14);
\end{scope}


% Positioning the content scopes within the group nodes
 
%%%%%%%%%%%%%%%%%%%%% 2nd Row 
% 
%
%
%%%%%%% group 22
\begin{scope} [local bounding box=content22]
\node[filled node, right =of img2, xshift=8mm, yshift=4mm] (person4@2) {};
\node  [above=of person4@2, yshift=-10mm] {\scriptsize person.4}; 

\node[filled node, right =of person4@2, xshift=20mm] (person5@2) {};
\node  [above=of person5@2, yshift=-10mm] {\scriptsize person.5}; 

\node[filled node, below =of person4@2, yshift=4mm] (rac2@2) {};
\node  [below=of rac2@2, yshift=10mm] {\scriptsize tennis racket.2}; 

\node[filled node, below =of person5@2, yshift=4mm] (rac1@2) {};
\node  [below=of rac1@2, yshift=10mm] {\scriptsize tennis racket.1}; 

\draw [->, thick, >=stealth] (person4@2) -- node[midway, sloped, above] {\scriptsize holding} (rac2@2);
\draw [->, thick, >=stealth] (person5@2) -- node[midway, sloped, above] {\scriptsize holding} (rac1@2);
\draw [->, thick, >=stealth] (person4@2) -- node[midway, sloped, above, align=left] {\scriptsize standing\\[-4pt] \scriptsize next to} (person5@2);
\end{scope}
%%%%%%% group 23
\begin{scope} [local bounding box=content23]
    \node[filled node, right =of person5@2, xshift=12mm, yshift=-5mm] (woman@2) {};
    \node  [below=of woman@2, yshift=10mm] {\scriptsize woman}; 

    \node[filled node, fill=red, right =of woman@2, xshift=15mm] (racs@2) {};
    \node  [below=of racs@2, yshift=10.5mm] {\scriptsize \textcolor{red}{tennis rackets} }; 
 \draw [->, thick, >=stealth] (woman@2) -- node[midway, sloped, above, align=left] {\scriptsize holding} (racs@2);   
\end{scope}
%%%%% group 24
\begin{scope} [local bounding box=content24] 
    \node[filled node, right =of racs@2, xshift=12mm, yshift=5mm] (woman@4) {};
    \node  [above=of woman@4, yshift=-10mm, xshift=-2mm] {\scriptsize woman}; 

    \node[filled node, fill=red, right =of woman@4, xshift=15mm] (racs@4) {};
    \node  [below=of racs@4, yshift=10mm, align=left] {\scriptsize \textcolor{red}{tennis}\\[-4pt] \scriptsize \textcolor{red}{racket}}; 

    \node[filled node, below =of woman@4, yshift=4mm] (man@4) {};
    \node  [below=of man@4, yshift=10mm] {\scriptsize man}; 
    
 \draw [->, thick, >=stealth] (woman@4) -- node[midway, sloped, above, align=left] {\scriptsize holding} (racs@4);     
 \draw [->, thick, >=stealth] (man@4) -- node[midway, sloped, above, align=left] {\scriptsize holding} (racs@4);      
\end{scope}
%%%%%%%%%%%%%%%%%%%% 3rd Row
%
%%%%%% group 32
\begin{scope} [local bounding box=content32]
    \node  [filled node, right =of img3, xshift=8mm, yshift=6mm] (person1@3) {};
    \node  [above=of person1@3, yshift=-9mm] {\scriptsize person.1}; 
    \node  [filled node, right =of person1@3, xshift=20mm] (bat3@3) {};
    \node  [above=of bat3@3, yshift=-9mm] {\scriptsize baseball bat.3}; 

    \node  [filled node, below =of person1@3, xshift=15mm, yshift=10mm] (person5@3) {};
    \node  [above=of person5@3, yshift=-10mm] {\scriptsize person.5}; 
    \node  [filled node, below=of person1@3,  yshift=3mm] (person2@3) {};
    \node  [below=of person2@3, yshift=10mm] {\scriptsize person.2}; 
    \node  [filled node, right =of person2@3, xshift=20mm] (bat4@3) {};
    \node  [below=of bat4@3, yshift=10mm] {\scriptsize baseball glove.4}; 

    \draw [->, thick, >=stealth] (person1@3) -- node[midway, sloped, above, align=center] {\scriptsize holding} (bat3@3);
    
    \draw [->, thick, >=stealth] (person2@3) -- node[midway, sloped, above, align=center] {\scriptsize with} (person5@3);
    \draw [->, thick, >=stealth] (bat4@3) -- node[midway, sloped, above, align=center] {\scriptsize worn by} (person5@3);
\end{scope}
%%%%% group 33
\begin{scope} [local bounding box=content33]

    \node  [filled node, right =of content32, xshift=12mm, yshift=8mm, fill=red] (player@3) {};
    \node  [above=of player@3, yshift=-10mm, color=red] {\scriptsize baseball player}; 
    \node  [filled node, below left=of player@3,  yshift=3mm, xshift=-3mm] (bat@3) {};
    \node  [below=of bat@3, yshift=10mm] {\scriptsize bat}; 
    \node  [filled node, below right=of player@3,  yshift=3mm, xshift=3mm, fill=red] (ball@3) {};
    \node  [below =of ball@3, yshift=10mm, color=red] {\scriptsize ball}; 

    \draw [->, thick, >=stealth] (player@3) -- node[midway, sloped, above, align=center] {\scriptsize swinging} (bat@3);
    \draw [->, thick, >=stealth,color=red] (player@3) -- node[midway, sloped, above, align=center] {\scriptsize at} (ball@3);    
\end{scope}
%%%%%%  group 34
\begin{scope} 
    \node  [filled node, right =of content33, xshift=20mm, yshift=8mm] (bat@33) {};
    \node  [above=of bat@33, yshift=-10mm] {\scriptsize bat}; 
    \node  [filled node, below left=of bat@33,  yshift=3mm, xshift=-3mm, fill=red] (player@33) {};
    \node  [below=of player@33, yshift=10mm, color=red] {\scriptsize baseball player}; 
    \node  [filled node, below right=of bat@33,  yshift=3mm, xshift=3mm, fill=red] (ball@33) {};
    \node  [below =of ball@33, yshift=10mm, color=red] {\scriptsize ball}; 

    \draw [->, thick, >=stealth] (player@33) -- node[midway, sloped, above, align=center] {\scriptsize swinging} (bat@33);
    \draw [->, thick, >=stealth] (bat@33) -- node[midway, sloped, above, align=center] {\scriptsize hitting} (ball@33);  
\end{scope}

%%%%%%%%%%%%%%%%%%%4th Row


%%%%%% group 42
\begin{scope}  [local bounding box=content42]
    \node  [filled node, right =of img4, xshift=23mm, yshift=-9mm] (person1@4) {};
    \node  [above=of person1@4, yshift=-9mm] {\scriptsize person.1}; 
 
    \node  [filled node, left =of person1@4, xshift=-8mm] (back7@4) {};
    \node  [above=of back7@4, yshift=-9mm, xshift=-1mm] {\scriptsize backpack.7}; 

    \node  [filled node, right =of person1@4, xshift=8mm] (ski12@4) {};
    \node  [above=of ski12@4, yshift=-8.5mm] {\scriptsize skis.12}; 

    \node  [filled node, below=of back7@4, yshift=10mm] (back8@4) {};
    \node  [below=of back8@4, yshift=9mm,xshift=-2mm] {\scriptsize backpack.8}; 
 
    \node  [filled node, right=of back8@4, xshift=8mm] (person10@4) {};
    \node  [below=of person10@4, yshift=9mm] {\scriptsize person.10}; 

    \node  [filled node, right =of person10@4, xshift=8mm] (ski11@4) {};
    \node  [below=of ski11@4, yshift=9mm] {\scriptsize skis.11};     
    
    \node  [filled node, above=of back7@4, yshift=6mm, xshift=10mm] (person3@4) {};
    \node  [left=of person3@4, xshift=5mm] {\scriptsize person.3};
    
    \node  [filled node, below=of person3@4, yshift=5mm] (back6@4) {};
    \node  [left=of back6@4, xshift=5mm] {\scriptsize backpack.6};
    \node  [filled node, right =of person3@4, xshift=8mm] (ski4@4) {};
    \node  [right=of ski4@4, xshift=-5mm] {\scriptsize skis.4};   
    \node  [filled node, below=of ski4@4, yshift=5mm] (person2@4) {};
    \node  [right=of person2@4, xshift=-5mm] {\scriptsize person.2}; 
    

     \draw [->, thick, >=stealth] (person1@4) -- node[midway, sloped, above, align=left] {\scriptsize wearing} (back7@4);  
     \draw [->, thick, >=stealth] (person1@4) -- node[midway, sloped, above, align=left] {\scriptsize using} (ski12@4);  
     \draw [->, thick, >=stealth] (person10@4) -- node[midway, sloped, above, align=left] {\scriptsize wearing} (back8@4);
     \draw [->, thick, >=stealth, color=red] (person10@4) -- node[midway, sloped, above, align=left] {\scriptsize using} (ski11@4);     
    \draw [->, thick, >=stealth, color=red] (person3@4) -- node[midway, sloped, above, align=left] {\scriptsize using} (ski4@4);   
    \draw [->, thick, >=stealth] (person3@4) -- node[midway, sloped, above, rotate=90, yshift=-2mm, xshift=-7.5mm] {\scriptsize carrying} (back6@4);   
   \draw [->, thick, >=stealth] (person2@4) -- node[midway, sloped, above, rotate=270, yshift=-2mm, xshift=7mm] {\scriptsize  carrying} (ski4@4);   
    
\end{scope}
%%%%%% group 43
\begin{scope} [local bounding box=content43]
    \node  [filled node, right =of content42, yshift=5mm, fill=red] (group@4) {};
    \node  [above=of group@4, yshift=-9mm, color=red] {\scriptsize group}; 

    \node  [filled node, right =of group@4, xshift=15mm,  fill=red] (people@4) {};
    \node  [above=of people@4, yshift=-9mm, color=red] {\scriptsize people}; 
    
    \node[filled node, below =of group@4, yshift=4mm, fill=red] (skis@4) {};
    \node  [below=of skis@4, yshift=10mm, color=red] {\scriptsize skis}; 

   \draw [->, thick, >=stealth] (group@4) -- node[midway, sloped, above] {\scriptsize  of} (people@4);  
    \draw [->, thick, >=stealth] (people@4) -- node[midway, sloped, above] {\scriptsize  on} (skis@4);     
\end{scope}
%%%%%% group 44
\begin{scope}    [local bounding box=content44]
    \node  [filled node, right =of people@4, xshift=11mm, fill=red] (skis33@4) {};
    \node  [above=of skis33@4, yshift=-9mm, color=red] {\scriptsize skis}; 

    \node  [filled node, right =of skis33@4, xshift=15mm,  fill=red] (people33@4) {};
    \node  [above=of people33@4, yshift=-9mm, color=red] {\scriptsize people}; 
    
    \node[filled node, below =of skis33@4, yshift=4mm] (hill33@4) {};
    \node  [below=of hill33@4, yshift=10mm] {\scriptsize hill}; 

   \draw [->, thick, >=stealth] (people33@4) -- node[midway, sloped, above] {\scriptsize  on} (skis33@4);  
    \draw [->, thick, >=stealth] (people33@4) -- node[midway, sloped, above] {\scriptsize  going up} (hill33@4);     
\end{scope}
%%%%%%%%%%%%%%%% group 5
\begin{scope} [local bounding box=content52]
    \node  [filled node, right =of img5, xshift=8mm, yshift=7mm] (gf5@5) {};
    \node  [above=of gf5@5, yshift=-9mm] {\scriptsize giraffe.5}; 
    \node  [filled node, right =of gf5@5, xshift=20mm] (gf6@5) {};
    \node  [above=of gf6@5, yshift=-9mm] {\scriptsize giraffe.6}; 


    \node  [filled node, below =of gf5@5, xshift=15mm, yshift=10mm] (gf3@5) {};
    \node  [above=of gf3@5, yshift=-11mm] {\scriptsize giraffe.3};
    
    \node  [filled node, below=of gf5@5,  yshift=-2mm] (gf1@5) {};
    \node  [below=of gf1@5, yshift=10mm] {\scriptsize giraffe.1}; 
    \node  [filled node, right =of gf1@5, xshift=20mm] (gf4@5) {};
    \node  [below=of gf4@5, yshift=10mm] {\scriptsize giraffe.4}; 

    \draw [->, thick, >=stealth] (gf5@5) -- node[midway, sloped, above] {\scriptsize  next to} (gf6@5);  

    \draw [->, thick, >=stealth] (gf1@5) -- node[midway, sloped, above] {\scriptsize  next to} (gf3@5);  
    \draw [->, thick, >=stealth] (gf3@5) -- node[midway, sloped, above, align=center, yshift=-3mm] {\scriptsize  standing\\[-4pt]\scriptsize near} (gf4@5);      
\end{scope}
\begin{scope}[local bounding box=content53]
    \node[filled node, right =of content52, xshift=6mm, yshift=0mm, fill=red] (herd@5) {};
    \node  [below=of herd@5, yshift=10mm] {\scriptsize \textcolor{red}{herd}}; 

    \node[filled node, right =of herd@5, xshift=15mm, fill=red] (giraffes@5) {};
    \node  [below=of giraffes@5, yshift=10.5mm] {\scriptsize \textcolor{red}{giraffes} }; 
 \draw [->, thick, >=stealth] (herd@5) -- node[midway, sloped, above, align=left] {\scriptsize of} (giraffes@5);   
\end{scope}
\begin{scope}[local bounding box=content54]
    \node[filled node, right =of content53, xshift=6mm, yshift=1mm, fill=red] (hg@5) {};
    \node  [below=of hg@5, yshift=10mm, align=center] {\scriptsize \textcolor{red}{herd of}\\[-4pt]\scriptsize  \textcolor{red}{giraffes}}; 

    \node[filled node, right =of hg@5, xshift=15mm, fill=red] (field@5) {};
    \node  [below=of field@5, yshift=10.5mm] {\scriptsize \textcolor{red}{field} }; 
 \draw [->, thick, >=stealth] (hg@5) -- node[midway, sloped, above, align=left] {\scriptsize in} (field@5);   
\end{scope}
 

%%%%%%%%%%%%%%%%%%
\node (imgcap) [below =of content41,  yshift=5mm] {\textbf{Image}};
\node (gpt4sgg@cap) [right=of imgcap, xshift=13.5mm] {\textbf{GPT4SGG}};

\node  (parser@cap) [right=of gpt4sgg@cap, xshift=7mm] {\textbf{Scene Parser \cite{mao2018parser}}};


\node   [right=of parser@cap, xshift=4mm] {\textbf{GPT-4} \cite{gpt4}};

%%%%%%%%%%%%%%%%%%% END OF TIKZ 
\end{tikzpicture}
}
\caption{Samples from \textit{GPT4SGG}, and corresponding triplets parsed by Scene Parser \cite{mao2018parser} and GPT-4 \cite{gpt4} (best view in color and zoom in). Red colors refer to incorrect edges or confusing nodes (with ambiguity), \textit{e.g.}, ``\textcolor{red}{tennis rackets}''  in the third row. For clarity, we only list the \textbf{holistic narrative} for each image, which is the input of Scene Parser \cite{mao2018parser} (3-rd column) and GPT-4 \cite{gpt4} (4-th column). }
\label{fig:eg_comp}
\end{figure}


%\begin{figure}[t]
%    \centering
%    \resizebox{\textwidth}{!}{
%    \begin{tikzpicture}
%        \node (img) {\includegraphics[width=\textwidth]{pics/gp4sgg-example.pdf}};
%         
%        \node (imgcap) [below=of img, xshift=-45mm, yshift=7mm, scale=0.8]{\textbf{Image}};
%        \node (gpt4sgg@cap) [right=of imgcap, xshift=7mm, scale=0.8] {\textbf{GPT4SGG}};
%        
%        \node  (parser@cap) [right=of gpt4sgg@cap, xshift=7mm, scale=0.8] {\textbf{Scene Parser \cite{mao2018parser}}};
%        
%        \node   [right=of parser@cap, xshift=-2mm, scale=0.8] {\textbf{GPT-4} \cite{gpt4}};    
%        
%    \end{tikzpicture}
%    }
%\caption{Samples from \textit{GPT4SGG}, and corresponding triplets parsed by Scene Parser \cite{mao2018parser} and GPT-4 \cite{gpt4} (best view in color and zoom in). Red colors refer to incorrect edges or confusing nodes (with ambiguity), \textit{e.g.}, ``\textcolor{red}{tennis rackets}''  in the third row. For clarity, we only list the \textbf{holistic narrative} for each image, which is the input of Scene Parser \cite{mao2018parser} (3-rd column) and GPT-4 \cite{gpt4} (4-th column). }
%\label{fig:eg_comp}
%\end{figure}

==> pics/fig_cap.tex <==
\begin{figure}[t]
% Define custom colorblind-friendly colors
\definecolor{cbBlue}{RGB}{0,107,164} % Blue color
\definecolor{cbRed}{RGB}{200,82,0} % Reddish color
\definecolor{cbGreen}{RGB}{16,115,0} % Green color
\definecolor{histColor}{RGB}{187, 85, 102}
\centering
\resizebox{\textwidth}{!}{
\begin{minipage}{0.44\textwidth}
\centering
\begin{tikzpicture}[xscale=0.6, yscale=0.5] 
    \begin{axis}[
        %width=0.4\textwidth,
        %height=0.4\textwidth, 
        %title={GPT-3.5+Blip-2/2.7b and GPT-4 Performance},
        xlabel={Maximum number of RoIs},
        ylabel={Recall (\%)},
        ylabel style={font=\bfseries},
        xlabel style={font=\bfseries},
        xmin=2, xmax=35,
        ymin=2, ymax=13, % Adjusted ymax to include the GPT-4 data point
        xtick={5,10, 20, 30},
        ytick={2,4,6,8,10,12},
        legend pos=north west,
       % ymajorgrids=true,
        %grid style=dashed,
        axis y line*=left,
        legend style={
            at={(0, 1.31)},
            font=\scriptsize\bfseries, align=center}, 
        legend cell align={left},
    ]


    \addplot[
        color=cbGreen,
        mark=diamond,
        thick,
        ] coordinates {
        (5,6.38)(10,6.74)(20,7.80) (30, 9.14)
    };
    \label{plot_recall}
    \addlegendentry{Recall (GPT-3.5+BLIP-2/2.7b)}

    % Adding labels for Recall
    \node at (axis cs:5,6.38) [above] {6.38};
    \node at (axis cs:10,6.74) [above] {6.74};
    \node at (axis cs:20,7.80) [below, xshift=5mm] {7.80};
    \node at (axis cs:30, 9.14) [below] {9.14}; % Corrected to 8.25 for consistency

    % Additional legend entries for the Prompt Tokens
    \addlegendimage{/pgfplots/refstyle=plot_tokens}\addlegendentry{Prompt Tokens}

    % Add the GPT-4 data point
    \addplot[
        color=red,
        mark=*,
        thick,
        ] coordinates {
        (20, 12.09)
    };
    \addlegendentry{Recall (GPT-4)}

    % Adding label for GPT-4 Recall point
    \node at (axis cs:20,12.09) [above] {12.09};

    \addplot[
        color=blue!50,
        mark=diamond,
        thick,
        ] coordinates {
        (20, 7.27)
    };
    \addlegendentry{Recall (GPT-3.5+GIT-Base)}

    \node at(axis cs:20, 7.27)[below] {7.27};
    \end{axis}

    \begin{axis}[
        axis y line*=right,
        axis x line=none,
        ylabel={Prompt Tokens (M)},
        ylabel style={font=\bfseries},
        xmin=2, xmax=35,
        ymin=2, ymax=6,
        ytick={2,3,4,5},
        legend pos=north east,
        %ymajorgrids=true, % Keep grid lines for better readability
        %grid style=dashed,
    ]

    \addplot[
        color=cbBlue,
        mark=triangle*,
        %thick,
        dashed
        ] coordinates {
        (5,2.393)(10,3.222)(20,4.450) (30, 5.279)
    };
    \label{plot_tokens}
    % Removed the second legend entry as it is now included in the first axis

     % Adding labels for Prompt Tokens
    \node at (axis cs:5,2.393) [below] {2.39};
    \node at (axis cs:10,3.222) [below] {3.22};
    \node at (axis cs:20,4.450) [below] {4.45};
    \node at (axis cs:30, 5.279) [above] {5.28};
    
    \end{axis}
\end{tikzpicture}
\subcaption{recall rate under different settings.}
\end{minipage}  
    \begin{minipage}{0.55\textwidth} % Adjusted width to give more space
    \centering
    \vspace{1.95em}
        \begin{tikzpicture}[xscale=0.7, yscale=0.62]
            \begin{axis}[
                ybar, 
                bar width=1pt, % Adjusted bar width
                xlabel={\#edges},
                ylabel={Frequency},
                xlabel style={font=\bfseries},
                ylabel style={font=\bfseries},
                width=\textwidth, % This will use the full width of the minipage
                height=6cm, % Adjusted height to balance with the rest of the figure
                xtick={0,10,20,30,40,50}, % Adjusted for clarity
                xticklabels={0,10,20,30,40,50}, % Adjusted to correspond to actual bins
                %x tick label style={font=\tiny}, % Adjust font size if necessary
                ymin=0, ymax=900, % Adjust if necessary to fit your data
                enlarge x limits=0.05, % Adds a bit of padding between the first/last bar and the axis
                %title={Histogram of \#edges of VG150 val. set},
                title style={font=\bfseries},
                ]
\addplot [color=histColor] coordinates {
    (1,818) (2,622) (3,559) (4,462) (5,383) (6,323) (7,263) (8,233) (9,199) (10,188)
    (11,154) (12,118) (13,115) (14,102) (15,73) (16,57) (17,54) (18,39) (19,34) (20,28)
    (21,25) (22,14) (23,17) (24,10) (25,12) (26,13) (27,14) (28,6) (29,8) (30,7)
    (31,5) (32,3) (33,3) (34,4) (35,3) (36,1) (37,4) (38,4) (39,2) (40,0)
    (41,2) (42,1) (43,1) (44,1) (45,1) (46,0) (47,0) (48,3)
};
            \end{axis}
        \end{tikzpicture}
        \subcaption{histogram of \#edges of VG150 val. set.}
    \end{minipage}
    }
    \caption{Impact of Caption. Considering the cost of ChatGPT APIs, we choose \textit{GPT-3.5-turbo} as the main LLM to probe the performance under different settings. 
    }
    \label{fig:caption}
\end{figure}


==> pics/fig_gpt_sgg.tex <==

\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}
{
\begin{tikzpicture}[
    node distance=1cm and 0.5cm,
    auto,
    arrow/.style={thick,->},
    filled node/.style={circle, draw, thick, fill=colorfillednode, scale=0.8},
    llmnode/.style={rectangle, rounded corners=2pt, draw, thick, fill=colorllm, text width=2.5cm, align=center, font=\Large, drop shadow},
    sggnode/.style={rectangle, rounded corners=2pt, draw, thick, fill=colorsgg, text width=2.5cm, align=center, font=\Large, drop shadow},
    description/.style={rectangle, rounded corners=2pt, draw, thick, fill=colorbg, text width=3.5cm, align=left, font=\footnotesize}
]
% Define colors
\definecolor{colorllm}{RGB}{79,129,189}     % LLM node color
\definecolor{colorsgg}{RGB}{155,187,89}     % SGG node color
\definecolor{colorarrow}{RGB}{192,80,77}    % Arrow color
\definecolor{colorbg}{RGB}{217,217,217}     % Background fill color for descriptions
\definecolor{colorfillednode}{RGB}{128, 100, 162} % New color for filled nodes - A muted purple for distinction

\definecolor{colorbbox}{RGB}{255, 230, 153} % New color for bbox - A light, warm yellow for visibility

\definecolor{colorArrow}{RGB}{64,64,64} % A dark gray color for arrows
\definecolor{color_flow}{RGB}{173, 216, 230}


\tikzset{
  myarrow/.style={
    ->,                    % Arrow type
   -{Latex[round]},             % Arrow tip kind (Stealth, -
    thin, 
    draw=colorArrow,       % Arrow color
    line width=1.5pt,      % Arrow line width
    text=black,            % Text color (for labels)
    shorten >=0.4pt,         % Shorten arrow end (adjusts the distance from the arrowhead to the target node)
    shorten <=0pt,           % Shorten arrow start 
  }
}



% Nodes
\node (image) { 
    \includegraphics[width=1.in]{pics/img-395890.png}
};
\node (desc-global) [description, right =of image, yshift=1.5cm]  {\footnotesize a man and woman standing next to a cake};


\node (roi1) [right =of image, yshift=-1.5cm] {
 \includegraphics[width=0.4in]{pics/roi-book3-4.jpg}
};

\node (roi2) [right =of image] {
 \includegraphics[width=0.4in]{pics/roi-246-57.jpg}
};

\node (desc-roi1) [right =of roi1, description]  {\footnotesize a cake made of books};

\node (desc-roi2) [right =of roi2, description] {\footnotesize a man and a woman standing in front of a cake};
 
% Define the style for the text box
\tikzset{
    mytext/.style={rectangle, draw, thick, align=left, minimum width=8cm, font=\footnotesize}
}

% Draw the text box node with the specified text
\node [mytext, rounded corners=2pt, above=of desc-global, xshift=13mm, yshift=-2mm, fill=colorbbox] (bbox) {
    tie.1: [269, 189, 293, 234], person.2:[224, 60, 480, 483], \\
    book.3:[257, 416, 368, 492], book.4:[246, 455, 375, 534], \\
    book.5:[228, 485, 391, 583], person.6:[57, 143, 254, 638]
};



\node[llmnode, right =of roi2, xshift=48mm, minimum size=1.5cm] (llm) {LLM};


%%%%%%% Graph 
\node[filled node, right of=llm, xshift=2cm] (book5) {};
\node [below=of book5, yshift=10mm] {\footnotesize book.5}; 

\node[filled node, above right =of book5, yshift=5mm] (book4) {};
\node [left=of book4, xshift=5mm] {\footnotesize book.4}; 

\node[filled node, right =of book4, xshift=10mm] (book3) {};
\node [right =of book3, xshift=-5mm] {\footnotesize book.3}; 

\node[filled node, right=of book5, xshift=8mm] (person6) {};
\node [below =of person6, yshift=10mm, xshift=-2mm] {\footnotesize person.6};

\node[filled node, right=of person6, xshift=8mm] (person2) {};
\node [below =of person2, yshift=10mm, xshift=5mm] {\footnotesize person.2};

\node[filled node, below =of person6, yshift=-5mm] (tie1) {};
\node[left=of tie1, xshift=5mm] {\footnotesize tie.1};

%\node[left of=book4, xshift=4mm] {book.4};
 

% Relationships
\draw [->, thick, >=stealth] (book3) -- node[midway, sloped, above] {\footnotesize on} (book4);
\draw [->, thick, >=stealth](book4) -- node[midway, sloped, above] {\footnotesize on} (book5);
\draw [->, thick, >=stealth](person6) -- node[midway, sloped, above] {\footnotesize near} (book5);
\draw [->, thick, >=stealth](person2) -- node[midway, sloped, above] {\footnotesize near} (person6);
\draw [->, thick, >=stealth](person2) -- node[midway, sloped, above] {\footnotesize wearing} (tie1);
\draw [->, thick, >=stealth](person2) -- node[midway, sloped, above] {\footnotesize near} (book3);
\draw [->, thick, >=stealth](person6) -- node[midway, sloped, above] {\footnotesize near} (book4);

%%%%%%%% SGG model
\node[ below =of desc-roi1, sggnode] (sgg) {SGG model};

% Arrows
\draw [myarrow] (image) -- (roi1); 
\draw [myarrow] (image) -- (roi2);
\draw [myarrow, rounded corners=3pt] (image.north) -- (image.north|-bbox.west)   --(bbox.west);
\draw [myarrow] (roi1) -- (desc-roi1);
\draw [myarrow] (roi2) -- (desc-roi2); 
\draw [myarrow] (image) -- (desc-global.west); 

\draw [myarrow, rounded corners=3pt] (bbox.east) -- (llm.north|-bbox.east) -- (llm.north);




\draw [myarrow] (desc-roi2.east) -- (llm.west);

  
\draw [myarrow, rounded corners=3pt] (desc-roi1.east)
-- ([xshift=-5mm]llm.west|- desc-roi1.east)
 -- ([xshift=-5mm, yshift=-3mm]llm.west) 
-- ([yshift=-3mm]llm.west); 

\draw [myarrow, rounded corners=3pt] 
    (desc-global.east) -- ([xshift=-5mm]llm.west|- desc-global.east) 
    -- ([xshift=-5mm, yshift=3mm]llm.west)
    -- ([yshift=3mm]llm.west);




 
 \draw[line width=3pt, -{Triangle[length=3mm, width=3mm]}, color=color_flow] (llm.east) to ([xshift=-2mm]book5.west);

\draw [myarrow, line width=3pt, draw=color_flow,  rounded corners=10pt] (image.south) -- (image.south|- sgg.west)  -- (sgg.west);

\draw [myarrow, line width=3pt, color=color_flow, rounded corners=10pt] ([yshift=-2mm]tie1.south) 
--  (tie1.south|- sgg.east) node[above, midway, text=black, xshift=-30mm, yshift=-5mm] {Supervision}
-- (sgg.east);

\draw[dashed, thick, rounded corners=5pt, color=gray!30] ([xshift=-5mm, yshift=-5mm]image.south) rectangle ([xshift=5mm, yshift=-25mm]tie1.south);


\end{tikzpicture}
}
\caption{An overview of our approach \textit{GPT4SGG}. 
\textit{GPT4SGG} decomposes a complex scene into a set of region-specific narratives and a global narrative, 
and utilizes an LLM to deduce relationships based on the localized objects and narratives. 
}
\label{fig:gpt4sgg}
\end{figure}
 


==> pics/fig_intro.tex <==
% Define colors
\definecolor{colorbg@intro}{RGB}{240,240,240}     % Background fill color for nodes
%\definecolor{colorfillednode@intro}{RGB}{128, 100, 162} % New color for filled nodes - A muted purple for distinction
\definecolor{colorfillednode@intro}{RGB}{150, 150, 200} % Softer purple for filled nodes
\definecolor{softblue}{RGB}{200,200,255}     % Soft blue for text highlighting
\definecolor{softred}{RGB}{255,200,200}     % Soft red for text  

\definecolor{mintgreen}{RGB}{255, 229, 180}

\begin{figure}[ht]
\centering
\resizebox{0.9\textwidth}{!}
{
\begin{tikzpicture}[
    node distance=1cm and 0.5cm,
    auto, 
    description/.style={
        rectangle, rounded corners=2pt, draw, thick, fill=colorbg@intro, 
        align=left, font=\footnotesize
    },
    description2/.style={
        rectangle, rounded corners=2pt, draw, thick, fill=colorbg@intro, text width=3.5cm,
        align=left, font=\footnotesize, scale=0.8
    }, 
    filled node/.style={circle, draw, thick, fill=colorfillednode@intro, scale=0.7},
]
%%%%%% Part 1 start 
\node (desc1) [description, text width=4cm]  {a small car is parked in front of a scooter.};
\node (desc1text) [left=of desc1, xshift=5mm] {Caption}; 


\node (desc2text) [right=of desc1, xshift=-2mm] {SG Parser\cite{mao2018parser}};
\node (desc2) [right =of desc2text, description, xshift=-5mm, align=center] {null}; 


\node (gpt1text) [right=of desc2, xshift=-2mm] {GPT-4 \cite{gpt4}};
\node (gpt1) [right =of gpt1text, description, xshift=-5mm, text width=3cm] {(car, parked in front of, scooter)};
 
\begin{scope}[on background layer]
    \node (bg1) [draw, dashed,  rounded corners,  fit=(desc1text) (desc1) (gpt1) (gpt1text),  inner sep=4pt,   
    xshift=0mm, yshift=0.1mm, 
    label={[label distance=-1.5em, yshift=3mm, xshift=0mm, scale=1.0, fill=white]above:\textbf{Inaccurate Scene Parser}}] {};
\end{scope}
    
%%%%%%%%%% Part 1 end 
\begin{scope}[local bounding box=part2]
\node (img) [below=of desc1text, xshift=7mm, yshift=2mm] {\includegraphics[width=1.in]{pics/img-395890}};
%%%%%%% Graph 
\begin{scope}[local bounding box=graph]
\node[filled node, right =of img, xshift=8.6mm] (book5) {};
\node (book5text) [below=of book5, yshift=10mm] {\footnotesize book.5}; 

\node[filled node, above right =of book5, yshift=5mm] (book4) {};
\node [left=of book4, xshift=5mm] {\footnotesize book.4}; 

\node[filled node, right =of book4, xshift=10mm] (book3) {};
\node [right =of book3, xshift=-5mm] {\footnotesize book.3}; 

\node[filled node, right=of book5, xshift=8mm] (person6) {};
\node [below =of person6, yshift=10mm, xshift=-2mm] {\footnotesize person.6};

\node[filled node, right=of person6, xshift=8mm] (person2) {};
\node (person2text) [below =of person2, yshift=10mm, xshift=3.5mm] {\footnotesize person.2};

\node[filled node, below =of person6, yshift=-5mm] (tie1) {};
\node (tie1text) [left=of tie1, xshift=5mm] {\footnotesize tie.1};

% Relationships
\draw [->, thick, >=stealth] (book3) -- node[midway, sloped, above] {\footnotesize on} (book4);
\draw [->, thick, >=stealth](book4) -- node[midway, sloped, above] {\footnotesize on} (book5);
\draw [->, thick, >=stealth](person6) -- node[midway, sloped, above] {\footnotesize near} (book5);
\draw [->, thick, >=stealth](person2) -- node[midway, sloped, above] {\footnotesize near} (person6);
\draw [->, thick, >=stealth](person2) -- node[midway, sloped, above] {\footnotesize wearing} (tie1);
\draw [->, thick, >=stealth](person2) -- node[midway, sloped, above] {\footnotesize near} (book3);
\draw [->, thick, >=stealth](person6) -- node[midway, sloped, above] {\footnotesize near} (book4);
\end{scope}
%%%%%%%%%%%

\node (triplet) [right=of graph, yshift=11mm, xshift=0.1mm] {Triplet};
\node (edge) [right=of triplet, description, xshift=3.5mm] {(person, wearing, tie)};
\node (amb) [below =of triplet, yshift=6mm] {\includegraphics[width=0.5in]{pics/think}};
\node (vl) [below=of amb, yshift=12mm, align=center] {Viusal-Language\\ Alignment}; 

\node (ambtext) [right=of amb, description, xshift=2mm, yshift=-5mm, text width=3.8cm] {Who is the ``person'' ?  ``person.2'' or ``person.6'' ?
};
\begin{scope}[on background layer]
    \node (bg2) [draw, dashed,  rounded corners,  fit=(img) (triplet) (edge) (vl) (ambtext),  inner sep=4pt, 
    xshift=0mm, 
    label={[label distance=-1.5em, yshift=2mm, xshift=0mm, scale=1.0, fill=white]above: \textbf{Ambiguity in Grounding Unlocalized Objects}}] {};
\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%
\begin{scope}[local bounding box=part3]
\begin{scope}[local bounding box=graph2]
\node (p6) [below =of img, yshift=-7mm, xshift=-6mm] {\footnotesize person.6};
\node (p2) [below =of p6, yshift=5mm] {\footnotesize person.2};


\node (p20) [above right =of p6, yshift=-5mm, xshift=2.8mm] {\footnotesize \colorbox{softred}{woman}};
\node (p21) [below=of p20, yshift=11mm] {\footnotesize \colorbox{softred}{women}};
\node (p22) [below=of p21, yshift=11mm] {\footnotesize \colorbox{softred}{man}};
\node (p23) [below =of p22, yshift=11mm] {\footnotesize \colorbox{softred}{bride}};
\node (p24) [below =of p23, yshift=11mm] {\footnotesize \colorbox{softred}{groom}};
\node (p25) [below =of p24,yshift=11mm] {\footnotesize \colorbox{softred}{man}};
\node (p26) [below=of p25, yshift=11mm] {\footnotesize \colorbox{softred}{couple}};

\draw [thick, gray!80] (p6) --  (p20.west);
\draw [thick, gray!80] (p6) -- (p21.west);
\draw [thick, gray!80] (p6) -- (p23.west);
\draw [thick, gray!80] (p6) -- (p26.west);
\draw [thick, gray!80,dashed] (p2) --  (p22.west);
\draw [thick, gray!80,dashed] (p2) -- (p24.west);
\draw [thick, gray!80,dashed] (p2) -- (p25.west);
\draw [thick, gray!80,dashed] (p2) -- (p26.west);
\end{scope}

\node (n1) [description2, right=of graph2, yshift=17mm, xshift=0mm, text width=12.2cm] {a \colorbox{softred}{couple} is \colorbox{softblue}{standing} together posing \colorbox{softblue}{next to} a \colorbox{softred}{table}.};
\node (n2) [description2, below=of n1, yshift=11mm, text width=12.2cm] {a \colorbox{softred}{woman} \colorbox{softblue}{in} a white \colorbox{softred}{dress} and a \colorbox{softred}{man} \colorbox{softblue}{in} a \colorbox{softred}{suit}.};
\node (n3) [description2, below=of n2, yshift=11mm, text width=12.2cm] {
a \colorbox{softred}{man} and a \colorbox{softred}{women} who are \colorbox{softblue}{standing next to} each other.};
\node (n4) [description2, below=of n3, yshift=11mm, text width=12.2cm] {
\colorbox{softred}{couple} in \colorbox{softred}{dress} outfit \colorbox{softblue}{standing in front of} the white \colorbox{softred}{table} \colorbox{softblue}{with} \colorbox{softred}{books} \colorbox{softblue}{on} it.};
\node (n5) [description2, below=of n4, yshift=11mm, text width=12.2cm] {
the \colorbox{softred}{bride} and \colorbox{softred}{groom} \colorbox{softblue}{stand beside} a \colorbox{softred}{cake} shaped like a stack \colorbox{softblue}{of} \colorbox{softred}{books}.};

\begin{scope}[on background layer]
    \node (bg3) [draw, dashed,  rounded corners,  fit=(graph2) (n1) (n2) (n3) (n5),  inner sep=6pt,  
    xshift=0mm, 
    label={[label distance=-1.5em, yshift=2mm, xshift=0mm, scale=1.0, fill=white]above: \textbf{Sparse \& Biased Caption data}}] {};
\end{scope}
\end{scope}



 
\end{tikzpicture}
}
\caption{Challenges in learning scene graphs from natural language description.}
\label{fig:challenges}
\end{figure}
 



==> pics/fig_pipeline.tex <==
% Define a colorblind-friendly palette
\definecolor{personColor}{RGB}{27,158,119} % A bluish-green color for 'person'
\definecolor{tieColor}{RGB}{217,95,2} % A strong orange color for 'tie'
\definecolor{colorArrow}{RGB}{117,112,179} % A purplish color for arrows
\definecolor{previousPipelineColor}{RGB}{231,41,138} % A magenta color for the previous pipeline
\definecolor{ourPipelineColor}{RGB}{102,166,30} % A lime green color for our pipeline
\definecolor{highlightBoxColor}{RGB}{230,171,2} % An amber color for highlighting boxes


% Adjust the arrow style for better visibility
\tikzset{
  myarrow/.style={
    ->, -{Latex[round]}, thick, draw=#1, line width=1pt, text=black, shorten >=0.4pt, shorten <=0pt,
  },
  myarrow/.default=colorArrow,
}

\begin{figure}[t]
    \centering
    \resizebox{\textwidth}{!}{
      \begin{tikzpicture}[
        node distance=1cm and 0.5cm,
        auto,
        arrow/.style={thick,->},
        ]
            \node (img1) [] {
                \includegraphics[width=0.8in]{pics/img-raw-395890.jpg}
            };
            \node (img2) [right=of img1,xshift=14mm] {
                \includegraphics[width=0.8in]{pics/img-395890}
            };            
            \node (cap1) [above of= img1, yshift=15mm, xshift=1mm, text width=1.2in] {
            \scriptsize 
            \textit{a person wearing a tie stands next to another person}
            };
            \node (rel1) [right =of cap1, xshift=5mm, text width=1.3in] {
             \scriptsize
              (\textit{person}, \textit{next to}, \textit{person})
              (\colorbox{personColor}{\textit{person}}, \textit{wearing}, \colorbox{tieColor}{\textit{tie}})
            };
            \draw [myarrow=previousPipelineColor] (cap1) --node (step1) [midway, sloped, above, color=previousPipelineColor]{\tiny \textbf{Step 1 :}}(rel1); 
            \draw[densely dashed, thick] ([xshift=-10mm, yshift=1mm]rel1.south) -- node[midway, sloped, above, rotate=85, xshift=-2mm]{\textcolor{red}{\textbf{?}}}([xshift=-6mm, yshift=-6.3mm]img2.north); 
            \draw[densely dashed, thick] ([xshift=-9mm, yshift=1mm]rel1.south) --node[midway, sloped, above, rotate=55]{\textcolor{red}{\textbf{?}}} ([xshift=0mm, yshift=-2.5mm]img2.north); 
            \node (text1) [below=of step1, yshift=10mm, text width=0.5in, color=previousPipelineColor] {\tiny \textbf{Relation}};
            \node [below =of text1, yshift=11mm, text width=0.5in, color=previousPipelineColor] {\tiny \textbf{Extraction}}; 


            \draw[densely dashed, thick, gray] ([xshift=10mm, yshift=1mm]rel1.south) --  ([xshift=2mm, yshift=-9mm]img2.north);        

            \node (step2) [below =of step1, color=previousPipelineColor] {\tiny \textbf{Step 2 :}};
            \node [below = of step2, color=previousPipelineColor, yshift=11mm] {\tiny \textbf{Grounding}};
            
            \draw[myarrow=previousPipelineColor] ([xshift=-3.5mm]rel1.south) -- (img2.north);

            \draw [myarrow, color=ourPipelineColor] (img1) --node (step11) [midway, sloped, above, color=ourPipelineColor]{\tiny \textbf{Step 1 :}}(img2); 
            \node [below of=step11, yshift=5mm, color=ourPipelineColor]{\tiny \textbf{Grounding}};


            \draw[draw=highlightBoxColor] ([yshift=-21.7mm, xshift=-0.8mm]img2.north) rectangle ++(1.09, 1.81);


            \node (cap1b) [right=of img2, yshift=10.5mm, xshift=10mm] { \scriptsize \textit{a man wearing a tie}};
            \draw [myarrow, color=ourPipelineColor] ([xshift=-16.2mm]cap1b.west) -- (cap1b.west);

            \node (triple1b) [below=of cap1b, yshift=7mm] { \scriptsize (\textit{person.2}, \textit{wearing}, \textit{tie.1}) };

            \draw[myarrow, color=ourPipelineColor] (cap1b) -- (triple1b);

            \node (cap2b) [below=of triple1b, yshift=11mm] {\scriptsize \textit{a cake made out of books}};
            \draw[draw=highlightBoxColor] ([yshift=3.5mm, xshift=-0.5mm]img2.south) rectangle++ (0.7, 0.72);
            
            \draw [myarrow, color=ourPipelineColor] ([yshift=5mm, xshift=6.5mm]img2.south)
                             -- (cap2b.west); 

            \node (rel2b) [below=of cap2b, yshift=7mm, xshift=4mm, text width=1.3in] {
                \scriptsize
                (\textit{book.3}, \textit{on}, \textit{book.4})
                (\textit{book.4}, \textit{on}, \textit{book.5})
            };
            \draw[myarrow, color=ourPipelineColor] (cap2b) -- ([xshift=-4mm]rel2b.north); 

            \node (step2b) [above=of cap2b, color=ourPipelineColor, text width=1.35in] {\tiny \textbf{Step 3 : Relation Reasoning}};
            \node   [below=of img2, yshift=11mm, xshift=5mm, color=ourPipelineColor, text width=1.35in] {\tiny \textbf{Step 2 : Decomposing}};
                  
            \node (p1) [above=of step2b, color=previousPipelineColor, yshift=-4mm, xshift=2mm]{\tiny \textbf{Previous Pipeline} };
            \draw[myarrow, color=previousPipelineColor] ([xshift=-5mm]p1.west) -- (p1.west);
           \node (p2) [below=of p1, color=ourPipelineColor, yshift=10mm, xshift=-7.5mm]{\tiny \textbf{Ours} };
            \draw[myarrow, color=ourPipelineColor] ([xshift=-5mm]p2.west) -- (p2.west);
            
            
        \end{tikzpicture}
        }
    \caption{Our framework vs. previous pipeline of language-supervised SGG.}
    \label{fig:pipeline}
\end{figure}

==> pics/head-distri.tex <==
% Define custom colorblind-friendly colors
\definecolor{cbBlue}{RGB}{0,107,164} % Blue color
\definecolor{cbRed}{RGB}{200,82,0} % Reddish color
\definecolor{cbGreen}{RGB}{16,115,0} % Green color
\definecolor{cbPurple}{RGB}{123,50,148} % New color for VG@GPT
\begin{figure}[t]
    \centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, 
    height=44mm, 
    enlarge x limits=0.1,
    enlarge y limits={value=0.1, lower, upper},
    legend style={at={(0.5, 1.28)},
      anchor=north,legend columns=-1},
    ylabel={Instances},
    ylabel style={font=\scriptsize},
    symbolic x coords={on, has, wearing, of, in, near, behind, with, holding, above},
    xtick=data,
    yticklabels={},  
    scaled y ticks=false,
    x tick label style={rotate=45,anchor=east,  font=\scriptsize},
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\bfseries, rotate=45, scale=0.6, xshift=3mm}, %
    bar width=4pt,
    ]
\addplot [fill=cbGreen, every node near coord/.append style={color=cbGreen}] coordinates {
    (on, 75808) (has, 46335) (wearing, 30822) (of, 23651) 
    (in, 14525) (near, 11575) (behind, 8173) (with, 8108) 
    (holding, 6475)  (above, 4178)
};
\addlegendentry{VG-train}

% Add the VG@GPT data here. Replace the 'x' with actual data values.
\addplot [fill=cbPurple, every node near coord/.append style={color=cbPurple}] coordinates {
    (on, 25547) (has, 24714) (wearing, 35709) (of, 262) 
    (in, 2776) (near, 41098) (behind, 2094) (with, 14391) 
    (holding, 7793)  (above, 5442)
};
\addlegendentry{VG@GPT}

\addplot [fill=cbBlue, every node near coord/.append style={color=cbBlue}] coordinates {
 (on, 24959) (has, 1998) (wearing, 0) (of, 18967)
 (in, 24287) (near, 3675) (behind, 678) (with, 32587)
 (holding, 5108) (above,467)  
};
\addlegendentry{COCO@Parser\cite{mao2018parser}}
%%%%%%%%
\addplot [fill=cbRed, every node near coord/.append style={color=cbRed}] coordinates {
    (on, 30562) (has, 4419) (wearing, 11880) (of, 189) 
    (in, 9065) (near, 156016) (behind, 1329) (with, 73868) 
    (holding, 28135)  (above, 2423)
};
\addlegendentry{COCO-SG@GPT}



%%%%%%%%%%%%%
\end{axis}
\end{tikzpicture}
   \caption{Frequency of head-10 predicates from VG-train, compared across VG@GPT, COCO@Parser\cite{mao2018parser}, and COCO-SG@GPT datasets.}
    \label{fig:top10}
\end{figure}

==> pics/tail-distri.tex <==
\begin{figure}[ht]
    \centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth, 
    height=44mm, 
    enlarge x limits=0.1,
    enlarge y limits={value=0.1, lower, upper},
    legend style={at={(0.5, 1.28)},
      anchor=north,legend columns=-1},
    ylabel={Instances},
    ylabel style={font=\scriptsize},
    symbolic x coords={mounted on, against, across, from, growing on, painted on, made of, playing, says, flying in},
    xtick=data,
    yticklabels={},  
    %y tick label style={font=\scriptsize}, 
    scaled y ticks=false,
    x tick label style={rotate=45,anchor=east,  font=\scriptsize},
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\bfseries, rotate=45, color=black, scale=0.6, xshift=3mm}, %
    bar width=4pt,
    ]
\addplot [fill=cbGreen, every node near coord/.append style={color=cbGreen}] coordinates {
   (mounted on, 169) (against, 152) (across, 134) (from, 128)
   (growing on, 125)  (painted on, 115) (made of, 72) (playing, 47)
   (says, 25)  (flying in, 3)
};
\addlegendentry{VG-train}

\addplot [fill=cbPurple, every node near coord/.append style={color=cbPurple}] coordinates {
   (mounted on, 169) (against, 59) (across, 9) (from,  39)
   (growing on, 15)  (painted on, 10) (made of, 10) (playing, 384)
   (says, 1)  (flying in, 286)
};
\addlegendentry{VG@GPT}


\addplot [fill=cbBlue, every node near coord/.append style={color=cbBlue}] coordinates {
   (mounted on, 0) (against, 417) (across, 601) (from, 1054)
   (growing on, 0)  (painted on, 0) (made of, 0) (playing, 0)
   (says, 26)  (flying in, 0)
};
\addlegendentry{COCO@Parser\cite{mao2018parser}}
%%%%%%%%
\addplot [fill=cbRed, every node near coord/.append style={color=cbRed}] coordinates {
   (mounted on, 10) (against, 294) (across, 35) (from, 126)
   (growing on, 1)  (painted on, 48) (made of, 16) (playing, 3867)
   (says, 3)  (flying in, 199)
};
\addlegendentry{COCO-SG@GPT}
%%%%%%%%%%%%%
\end{axis}
\end{tikzpicture}
    \caption{Frequency of tail-10 predicates from VG-train, compared across VG@GPT, COCO@Parser\cite{mao2018parser}, and COCO-SG@GPT datasets.}
    \label{fig:tail10}
\end{figure}

==> tables/appendix_samples.tex <==
\begin{table}[t]
\centering
\definecolor{colorbg@intro}{RGB}{240,240,240}     % Background fill color 
\resizebox{0.95\textwidth}{!}{
\begin{tikzpicture}[
    node distance=1cm and 0.5cm,
    auto, 
    description/.style={
        rectangle, rounded corners=2pt, draw, thick, fill=colorbg@intro, 
        text width=0.85\textwidth, 
        align=left, font=\footnotesize,
        scale=0.8
    },
] 
\node (img1) {\includegraphics[width=0.55in]{pics/542591.jpg}};


\node (input1) [right=of img1, xshift=-5mm, description] {  
\textcolor{blue}{Example Input} : \{ ``image\_id": ``542591", ``width": 424, ``height": 640, ``objects": [``bottle.1:[271, 438, 325, 639]", ``cell phone.2:[111, 239, 248, 329]", ``person.3:[1, 32, 383, 570]", ``pizza.4:[27, 546, 421, 632]", ``dining table.5:[0, 436, 424, 640]", ``bottle.6:[398, 443, 423, 637]"], ``captions": \{ ``global ; Union(person.3:[1, 32, 383, 570], dining table.5:[0, 436, 424, 640]) ; Union(person.3:[1, 32, 383, 570], pizza.4:[27, 546, 421, 632]) ; Union(bottle.1:[271, 438, 325, 639], person.3:[1, 32, 383, 570])": ``a man taking a picture of a pizza", ``Union(cell phone.2:[111, 239, 248, 329], person.3:[1, 32, 383, 570])": ``a man sitting at a table with a pizza and a cell phone", ``Union(pizza.4:[27, 546, 421, 632], bottle.6:[398, 443, 423, 637]) ; Union(pizza.4:[27, 546, 421, 632], dining table.5:[0, 436, 424, 640]) ; Union(bottle.1:[271, 438, 325, 639], dining table.5:[0, 436, 424, 640]) ; Union(dining table.5:[0, 436, 424, 640], bottle.6:[398, 443, 423, 637]) ; Union(bottle.1:[271, 438, 325, 639], pizza.4:[27, 546, 421, 632])": ``a man sitting at a table with a plate of food"\} \} 
};

\node (gpt1) [below=of input1, xshift=-7.5mm, yshift=9mm, description, text width=\textwidth,] {
\textcolor{blue}{GPT-4 Response} : 
\{ `image\_id': '542591', `relationships': [
{`source': `person.3', `target': `cell phone.2', `relation': `holding'}, {`source': `person.3', `target': `pizza.4', `relation': `near'},  {`source': `person.3', `target': `dining table.5', `relation': `sitting at'}, 
{`source': `pizza.4', `target': `bottle.6', `relation': `next to'}, {`source': `bottle.1', `target': `dining table.5', `relation': `on'}] \} 
};


\node (user1) [below=of gpt1, description, yshift=11mm,  text width=\textwidth] {
\textcolor{blue}{User}: 
how would you infer the relationship \{ ``source": ``person.3", ``target": ``dining table.5", ``relation": ``sitting at" \} ?
\vspace{1em} \\ 
\textcolor{blue}{GPT-4}: 
To infer the relationship \{``source'': ``person.3", ``target": ``dining table.5", ``relation": ``sitting at"\}, I analyze \colorbox{red!30}{both the object coordinates} and the \colorbox{red!30}{captions} provided in the image data.

\textcolor{red}{Object Coordinates Analysis}: The bounding boxes of ``person.3" and ``dining table.5" suggest a spatial relationship. ``Person.3" is located at [1, 32, 383, 570] and ``dining table.5" at [0, 436, 424, 640]. The vertical (Y-axis) overlap and proximity between these coordinates indicate that the person is in close spatial relation to the table.
\textcolor{red}{Caption Analysis}: The captions provide contextual information. The global caption ``a man taking a picture of a pizza" and the specific caption ``a man sitting at a table with a pizza and a cell phone" imply a scenario where a person (presumably ``person.3") is engaged with objects on a table (presumably ``dining table.5"). The mention of sitting at a table directly points to the relationship ``sitting at."
Combining these two sources of information, it's logical to infer that ``person.3" is in a "sitting at" relationship with ``dining table.5". \textcolor{red}{The spatial data supports the proximity required for sitting, and the caption confirms the action and context.}
}; 

\end{tikzpicture}
}
\caption{Example of synthesising scene graphs with GPT-4.}
\label{tab:examples}
\end{table}
 

==> tables/gpt4sgg_examples.tex <==
\begin{table}[t]
\centering
\definecolor{colorbg@intro}{RGB}{240,240,240}     % Background fill color 
\caption{Example of synthesising scene graphs with GPT-4.
For clarity, we omit some part in this example, which can refer to the supplementary materials. 
}
\resizebox{0.95\textwidth}{!}
{
\begin{tikzpicture}[
    node distance=1cm and 0.5cm,
    auto, 
    description/.style={
        rectangle, rounded corners=2pt, draw, thick, fill=colorbg@intro, 
        text width=\textwidth, 
        align=left, font=\footnotesize,
        scale=1.0
    },
] 
\node (img1) {\includegraphics[width=0.7in]{pics/img-395890}};
\node (input1) [right=of img1, xshift=-5mm, description, scale=1] {  
\textcolor{blue}{Example Input} : \{``image\_id": ``395890", ``width": 480, ``height": 640, ``\textcolor{blue}{objects}": [``tie.1:[269, 189, 293, 234]", $\cdots$, ``person.6:[57, 143, 254, 638]"], ``\textcolor{blue}{captions}": \{ ``Union(person.2:[224, 60, 480, 483], book.3:[257, 416, 368, 492])": ``a man and a woman standing next to a cake", 
$\cdots$, 
Union(tie.1:[269, 189, 293, 234], person.2:[224, 60, 480, 483]) ; Union(person.2:[224, 60, 480, 483], book.4:[246, 455, 375, 534])": ``a man and woman standing next to a cake"\}\}
};

\node (gpt1) [below=of input1, xshift=-10.65mm, yshift=9mm, description, text width=1.175\textwidth] {
\textcolor{blue}{GPT-4 Response} : 
  \{
    ``image\_id": ``395890",
    ``relationships": [
    %  \{``source": ``person.2", ``target": ``book.3", ``relation": ``near"\},
     % \{``source": ``person.2", ``target": ``person.6", ``relation": ``near"\},
      \{``source": ``person.2", ``target": ``tie.1", ``relation": ``wearing"\}, 
      $\cdots$, 
   %   \{``source": ``person.6", ``target": ``book.4", ``relation": ``near"\},
    %  \{``source": ``person.6", ``target": ``book.5", ``relation": ``near"\},
    %  \{``source": ``book.3", ``target": ``book.4", ``relation": ``on"\},
      \{``source": ``book.4", ``target": ``book.5", ``relation": ``on"\}
    ]
  \}
};


\node (user1) [below=of gpt1, description, yshift=9mm,  text width=1.175\textwidth] {
\textcolor{blue}{User}: 
How would you infer that ``person.2" rather than ``person.6" is ``wearing" the ``tie.1" ? 
\vspace{1em} 
\\ 
\textcolor{blue}{GPT-4}: 
To infer that ``person.2'' rather than ``person.6'' is wearing ``tie.1'', the following observations from the image data can be considered:

\textcolor{red}{Spatial Proximity}: The bounding box of ``tie.1" ([269, 189, 293, 234]) is entirely within the bounding box of ``person.2" ([224, 60, 480, 483]). {This indicates that the tie is located on or very near to person.2}. In contrast, the bounding box of ``person.6" ([57, 143, 254, 638]) does not overlap with that of the tie, suggesting that person.6 is not wearing it. 
\textcolor{red}{Global and Localized Descriptions}: The global description mentions a ``man and woman standing next to a cake,'' but does not specify who is wearing the tie. However, the union of ``tie.1'' and ``person.2'' in the captions suggests a relationship between them. Since ties are typically worn as part of clothing, the logical inference is that person.2 is wearing the tie. 
\textcolor{red}{Logical Consistency}: In typical scenarios, a tie is worn by one person at a time. Given that the tie's location coincides with the location of person.2 and not with person.6, it is logical to conclude that person.2 is the one wearing the tie.
In conclusion, \colorbox{red!30}{the spatial arrangement} of the objects and \colorbox{red!30}{the given descriptions} lead to the inference that ``person.2'' is wearing ``tie.1''.
}; 

\end{tikzpicture}
}
\label{tab:examples}
\end{table}
 

==> tables/prompt_gpt4sgg.tex <==
\begin{table}[t]
\centering
\definecolor{colorbg@intro}{RGB}{240,240,240}     % Background fill color 
\caption{Prompt for synthesizing scene graphs.
For clarity, we only show the main part of the prompt.
A complete prompt template can be found in supplementary materials. 
}
\begin{tikzpicture}[
    node distance=1cm and 0.8cm,
    auto, 
    description/.style={
        rectangle, rounded corners=2pt, draw, thick, fill=colorbg@intro, 
        text width=0.95\textwidth, 
        align=left, font=\footnotesize,
    },
] 
\node[description] {  
\textcolor{blue}{messages} = [\{
    \verb|"|\textbf{role}\verb|"|: \verb|"|system\verb|"|,
    \verb|"|\textbf{content}\verb|"|: \verb|"|You are a helpful AI visual assistant. Now, you are seeing image data. Each image provides a set of objects, and a set of captions for global and localized descriptions.\verb|"|
  \}, \\ 
    \smallskip\{ \verb|"|\textbf{role}\verb|"|: \verb|"|user\verb|"|, \verb|"|\textbf{content}\verb|"|:  f\verb|"""|Extract relationship triplets from image data, each characterized by a unique ``image\_id", image dimensions,  a set of objects consisting of categories (formatted as ``[category].[number]") and bounding boxes (in ``xyxy" format). Each image data includes $\cdots$
    
Here are the requirements for the task:
1. Process each image individually: $\cdots$
2. Infer interactions and spatial relationships: $\cdots$
3. Maintain logical consistency: $\cdots$
5. Output should be formatted as a list of dicts in JSON format, containing ``image\_id" and ``relationships" for each image. 


Example output: \{\textcolor{blue}{example\_output}\} 

Ensure that each image's data is processed and outputted separately to maintain clarity and accuracy in the relationship analysis.


\verb|###| Input:
``
\{\textcolor{blue}{Input}\} ''
\verb|###| Output:
    \} \verb|"""|
    ]
\\ 

};
\end{tikzpicture}
\label{tab:prompt}
\end{table}
 
